Properties of massive star-forming clumps with infall motions

In this work, we aim to characterise high-mass clumps with infall motions. We selected 327 clumps from the Millimetre Astronomy Legacy Team 90-GHz (MALT90) survey, and identified 100 infall candidates. Combined with the results of He et al. (2015), we obtained a sample of 732 high-mass clumps, including 231 massive infall candidates and 501 clumps where infall is not detected. Objects in our sample were classified as pre-stellar, proto-stellar, HII or photo-dissociation region (PDR). The detection rates of the infall candidates in the pre-stellar, proto-stellar, HII and PDR stages are 41.2%, 36.6%, 30.6% and 12.7%, respectively. The infall candidates have a higher H$_{2}$ column density and volume density compared with the clumps where infall is not detected at every stage. For the infall candidates, the median values of the infall rates at the pre-stellar, proto-stellar, HII and PDR stages are 2.6$\times$10$^{-3}$, 7.0$\times$10$^{-3}$, 6.5$\times$10$^{-3}$ and 5.5$\times$10$^{-3}$ M$_\odot$ yr$^{-1}$, respectively. These values indicate that infall candidates at later evolutionary stages are still accumulating material efficiently. It is interesting to find that both infall candidates and clumps where infall is not detected show a clear trend of increasing mass from the pre-stellar to proto-stellar, and to the HII stages. The power indices of the clump mass function (ClMF) are 2.04$\pm$0.16 and 2.17$\pm$0.31 for the infall candidates and clumps where infall is not detected, respectively, which agree well with the power index of the stellar initial mass function (2.35) and the cold Planck cores (2.0).

==> (inline-0) <==
\begin{longtable}{cccccccccc}

   \hline
    \multicolumn{1}{c}{Clump name} & \multicolumn{1}{c}{T$_{d}$} & \multicolumn{1}{c}{$\beta$} &  \multicolumn{1}{c}{$\nu_{c}$}  & \multicolumn{1}{c}{Classification} & \multicolumn{1}{c}{Clump name} & \multicolumn{1}{c}{T$_{d}$} & \multicolumn{1}{c}{$\beta$} &  \multicolumn{1}{c}{$\nu_{c}$}  & \multicolumn{1}{c}{Classification} \\

                                   & \multicolumn{1}{c}{T}       &                             &   \multicolumn{1}{c}{$\times10^{4}$GHz}       &                                    &                                &     K                       &                             &   \multicolumn{1}{c}{$\times10^{4}$GHz}       &                                     \\

    \multicolumn{1}{c}{(1)}        & \multicolumn{1}{c}{(2)}     & \multicolumn{1}{c}{(3)}     & \multicolumn{1}{c}{(4)}         & \multicolumn{1}{c}{(5)}            & \multicolumn{1}{c}{(6)}        & \multicolumn{1}{c}{(7)}     & \multicolumn{1}{c}{(8)}     & \multicolumn{1}{c}{(9)}         & \multicolumn{1}{c}{(10)}             \\
  \hline
  \endfirsthead

  Table A1 $-$ Continued\\
   \hline
    \multicolumn{1}{c}{Clump name} & \multicolumn{1}{c}{T$_{d}$} & \multicolumn{1}{c}{$\beta$} &  \multicolumn{1}{c}{$\nu_{c}$}  & \multicolumn{1}{c}{Classification} & \multicolumn{1}{c}{Clump name} & \multicolumn{1}{c}{T$_{d}$} & \multicolumn{1}{c}{$\beta$} &  \multicolumn{1}{c}{$\nu_{c}$}  & \multicolumn{1}{c}{Classification} \\

                                   & \multicolumn{1}{c}{T}       &                             &   \multicolumn{1}{c}{$\times10^{4}$GHz}       &                                    &                                &     K                       &                             &   \multicolumn{1}{c}{$\times10^{4}$GHz}       &                                     \\

    \multicolumn{1}{c}{(1)}        & \multicolumn{1}{c}{(2)}     & \multicolumn{1}{c}{(3)}     & \multicolumn{1}{c}{(4)}         & \multicolumn{1}{c}{(5)}            & \multicolumn{1}{c}{(6)}        & \multicolumn{1}{c}{(7)}     & \multicolumn{1}{c}{(8)}     & \multicolumn{1}{c}{(9)}         & \multicolumn{1}{c}{(10)}             \\
  \hline
  \endhead

  \hline
  \endfoot

  $*$G000.156$-$0.452    &    20.7  &   1.9   &  3.85    &    Pre-stellar       &     G301.814+0.781        &   31.7  &   1.9   &  5.49    &    Proto-stellar \\
$*$G000.534$-$0.644    &    24.3  &   1.7   &  5.06    &    Pre-stellar       &     G304.556+0.327        &   27.8  &   1.8   &  6.41    &    Proto-stellar \\
$*$G000.591$-$0.851    &    22.3  &   2.1   &  3.06    &    Pre-stellar       &     G305.137+0.069        &   24.6  &   1.8   &  4.24    &    Proto-stellar \\
$*$G003.416$-$0.354    &    11.4  &   2.8   &  0.61    &    Pre-stellar       &     G305.226+0.274        &   22.9  &   1.7   &  3.69    &    Proto-stellar \\
$*$G003.434$-$0.572    &    14.2  &   1.9   &  3.04    &    Pre-stellar       &     G305.242$-$0.041      &   24.3  &   1.5   &  10.20   &    Proto-stellar \\
$*$G005.917$-$0.311    &    20.7  &   1.8   &  4.87    &    Pre-stellar       &     G308.057$-$0.397      &   25.9  &   2.0   &  2.59    &    Proto-stellar \\
$*$G007.234$-$0.101    &    17.4  &   1.6   &  5.97    &    Pre-stellar       &     G308.754+0.547        &   28.1  &   1.9   &  4.70    &    Proto-stellar \\
$*$G010.199$-$0.316    &    20.2  &   2.1   &  1.53    &    Pre-stellar       &     G311.044+0.687        &   21.0  &   1.7   &  6.97    &    Proto-stellar \\
$*$G010.288$-$0.124    &    26.9  &   1.6   &  4.87    &    Pre-stellar       &     G311.512$-$0.454      &   24.1  &   1.9   &  4.03    &    Proto-stellar \\
$*$G012.776$-$0.211    &    21.8  &   1.9   &  2.28    &    Pre-stellar       &     G311.756+0.082        &   25.1  &   1.6   &  9.28    &    Proto-stellar \\
$*$G013.169+0.077      &    19.9  &   1.6   &  5.42    &    Pre-stellar       &     G311.979$-$0.954      &   23.4  &   1.5   &  14.47   &    Proto-stellar \\
$*$G013.276$-$0.334    &    12.7  &   2.5   &  0.83    &    Pre-stellar       &     G312.329$-$0.087      &   21.7  &   1.6   &  8.90    &    Proto-stellar \\
$*$G014.626$-$0.562    &    19.0  &   1.6   &  5.59    &    Pre-stellar       &     G316.451$-$0.654      &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
$*$G308.744+0.532      &    22.1  &   2.1   &  2.93    &    Pre-stellar       &     G316.541$-$0.021      &   24.9  &   1.7   &  7.84    &    Proto-stellar \\
$*$G310.374$-$0.304    &    19.8  &   1.7   &  5.37    &    Pre-stellar       &     G316.588$-$0.811      &   26.7  &   1.8   &  6.50    &    Proto-stellar \\
$*$G319.899+0.791      &    23.3  &   2.2   &  2.46    &    Pre-stellar       &     G316.719+0.076        &   17.6  &   1.6   &  4.74    &    Proto-stellar \\
$*$G331.029$-$0.431    &    18.1  &   1.5   &  5.87    &    Pre-stellar       &     G317.061+0.261        &   25.0  &   1.9   &  5.78    &    Proto-stellar \\
$*$G331.051$-$0.419    &    19.0  &   1.7   &  5.77    &    Pre-stellar       &     G317.466$-$0.067      &   22.0  &   1.6   &  8.71    &    Proto-stellar \\
$*$G331.374$-$0.314    &    19.6  &   1.7   &  5.46    &    Pre-stellar       &     G317.867$-$0.151      &   20.3  &   2.0   &  2.41    &    Proto-stellar \\
$*$G331.496$-$0.079    &    26.3  &   1.7   &  4.87    &    Pre-stellar       &     G320.162+0.911        &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
$*$G332.254$-$0.056    &    11.8  &   3.0   &  0.53    &    Pre-stellar       &     G320.169+0.824        &   28.3  &   1.4   &  11.12   &    Proto-stellar \\
$*$G332.892$-$0.569    &    22.1  &   2.0   &  3.54    &    Pre-stellar       &     G320.192+0.847        &   20.5  &   1.6   &  10.06   &    Proto-stellar \\
$*$G333.449$-$0.182    &    19.9  &   1.7   &  4.73    &    Pre-stellar       &     G320.277$-$0.322      &   26.7  &   2.0   &  4.53    &    Proto-stellar \\
$*$G333.524$-$0.269    &    24.7  &   1.6   &  4.92    &    Pre-stellar       &     G321.379$-$0.301      &   25.6  &   1.8   &  5.58    &    Proto-stellar \\
$*$G335.177$-$0.242    &    23.0  &   2.1   &  3.01    &    Pre-stellar       &     G321.708+0.059        &   19.0  &   1.5   &  13.80   &    Proto-stellar \\
$*$G337.704$-$0.354    &    24.2  &   2.2   &  2.45    &    Pre-stellar       &     G321.896$-$0.002      &   19.0  &   1.7   &  8.91    &    Proto-stellar \\
$*$G337.927$-$0.432    &    21.3  &   1.7   &  5.10    &    Pre-stellar       &     G323.192+0.154        &   19.1  &   1.7   &  6.63    &    Proto-stellar \\
$*$G338.384+0.011      &    18.2  &   2.4   &  1.24    &    Pre-stellar       &     G323.444+0.096        &   28.3  &   1.7   &  7.15    &    Proto-stellar \\
$*$G340.206$-$0.049    &    19.0  &   1.7   &  4.83    &    Pre-stellar       &     G324.094$-$0.114      &   24.5  &   1.8   &  5.55    &    Proto-stellar \\
$*$G340.261$-$0.196    &    21.7  &   1.7   &  5.01    &    Pre-stellar       &     G324.171+0.439        &   22.0  &   1.7   &  8.37    &    Proto-stellar \\
$*$G341.181$-$0.277    &    19.2  &   1.9   &  4.06    &    Pre-stellar       &     G326.267$-$0.486      &   23.2  &   1.9   &  4.40    &    Proto-stellar \\
$*$G341.282+0.166      &    20.4  &   2.1   &  2.64    &    Pre-stellar       &     G326.494$-$0.224      &   20.3  &   1.8   &  5.49    &    Proto-stellar \\
$*$G341.932$-$0.174    &    17.7  &   1.5   &  5.70    &    Pre-stellar       &     G326.567+0.197        &   20.9  &   1.9   &  3.88    &    Proto-stellar \\
$*$G342.114+0.504      &    15.8  &   1.6   &  6.38    &    Pre-stellar       &     G326.627+0.611        &   24.7  &   1.7   &  3.15    &    Proto-stellar \\
$*$G344.004$-$0.579    &    17.1  &   1.7   &  6.25    &    Pre-stellar       &     G326.654+0.487        &   26.3  &   1.6   &  10.32   &    Proto-stellar \\
$*$G344.977$-$0.292    &    18.1  &   1.7   &  5.59    &    Pre-stellar       &     G326.671+0.554        &   23.6  &   2.2   &  1.30    &    Proto-stellar \\
$*$G348.383+0.537      &    16.9  &   1.7   &  5.93    &    Pre-stellar       &     G326.681+0.564        &   24.1  &   1.7   &  4.01    &    Proto-stellar \\
$*$G350.772+0.796      &    18.4  &   1.7   &  5.15    &    Pre-stellar       &     G326.774$-$0.126      &   20.8  &   1.5   &  9.68    &    Proto-stellar \\
$*$G350.784+0.801      &    19.4  &   1.7   &  5.56    &    Pre-stellar       &     G327.166$-$0.356      &   20.0  &   1.4   &  10.65   &    Proto-stellar \\
$*$G351.173+0.632      &    26.0  &   1.6   &  4.92    &    Pre-stellar       &     G327.238$-$0.517      &   23.2  &   1.9   &  3.96    &    Proto-stellar \\
$*$G351.434+0.676      &    26.8  &   1.4   &  5.03    &    Pre-stellar       &     G327.619$-$0.112      &   22.7  &   1.7   &  7.26    &    Proto-stellar \\
$*$G352.511+0.776      &    10.7  &   3.2   &  0.40    &    Pre-stellar       &     G327.894+0.149        &   22.9  &   1.5   &  7.09    &    Proto-stellar \\
$*$G354.629$-$0.611    &    13.3  &   1.7   &  4.41    &    Pre-stellar       &     G327.948$-$0.117      &   25.4  &   1.8   &  5.47    &    Proto-stellar \\
$*$G355.196$-$0.486    &    12.9  &   1.7   &  4.55    &    Pre-stellar       &     G328.049$-$0.049      &   20.7  &   1.8   &  4.76    &    Proto-stellar \\
$*$G358.572$-$0.306    &    19.9  &   1.8   &  5.44    &    Pre-stellar       &     G328.051$-$0.539      &   18.5  &   1.8   &  4.38    &    Proto-stellar \\
$*$G358.586$-$0.302    &    20.0  &   1.8   &  5.34    &    Pre-stellar       &     G328.141$-$0.432      &   25.4  &   1.8   &  6.14    &    Proto-stellar \\
$*$G359.216$-$0.192    &    21.9  &   2.1   &  2.46    &    Pre-stellar       &     G328.256$-$0.411      &   19.5  &   1.6   &  8.28    &    Proto-stellar \\
$*$G359.216$-$0.206    &    23.9  &   1.8   &  4.49    &    Pre-stellar       &     G329.734+1.010        &   23.4  &   1.7   &  6.33    &    Proto-stellar \\
$*$G359.929+0.196      &    22.0  &   1.9   &  3.61    &    Pre-stellar       &     G329.832+0.131        &   19.4  &   1.7   &  7.71    &    Proto-stellar \\
G000.389$-$0.624       &    22.4  &   2.1   &  2.98    &    Pre-stellar       &     G330.026+1.042        &   19.0  &   1.5   &  9.58    &    Proto-stellar \\
G000.416$-$0.541       &    27.5  &   2.1   &  4.00    &    Pre-stellar       &     G330.928$-$0.407      &   26.2  &   1.6   &  7.25    &    Proto-stellar \\
G000.494$-$0.664       &    21.2  &   1.7   &  5.15    &    Pre-stellar       &     G331.084$-$0.476      &   22.3  &   1.8   &  4.70    &    Proto-stellar \\
G004.786+0.076         &    11.4  &   2.9   &  0.62    &    Pre-stellar       &     G331.128$-$0.534      &   28.1  &   1.6   &  9.48    &    Proto-stellar \\
G005.387+0.187         &    19.1  &   1.8   &  5.47    &    Pre-stellar       &     G331.274$-$0.376      &   21.2  &   1.8   &  4.21    &    Proto-stellar \\
G006.111$-$0.639       &    21.2  &   2.1   &  2.72    &    Pre-stellar       &     G331.411$-$0.166      &   21.4  &   1.5   &  7.47    &    Proto-stellar \\
G006.913$-$0.264       &    20.5  &   1.7   &  5.49    &    Pre-stellar       &     G331.508$-$0.344      &   22.1  &   2.0   &  3.29    &    Proto-stellar \\
G007.276$-$0.166       &    19.1  &   2.2   &  2.00    &    Pre-stellar       &     G331.856$-$0.126      &   21.7  &   1.7   &  4.50    &    Proto-stellar \\
G008.049$-$0.242       &    16.3  &   2.4   &  1.47    &    Pre-stellar       &     G332.094$-$0.421      &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
G008.282+0.166         &    19.4  &   1.8   &  5.37    &    Pre-stellar       &     G332.226$-$0.536      &   23.8  &   1.6   &  8.87    &    Proto-stellar \\
G008.691$-$0.401       &    14.4  &   1.7   &  3.42    &    Pre-stellar       &     G332.281$-$0.547      &   23.2  &   1.5   &  13.81   &    Proto-stellar \\
G010.133$-$0.771       &    17.7  &   1.8   &  5.69    &    Pre-stellar       &     G332.317+0.177        &   18.1  &   2.1   &  2.39    &    Proto-stellar \\
G010.214$-$0.306       &    23.1  &   1.7   &  4.62    &    Pre-stellar       &     G332.467$-$0.522      &   24.6  &   1.8   &  3.79    &    Proto-stellar \\
G010.219$-$0.366       &    24.1  &   1.8   &  3.47    &    Pre-stellar       &     G332.694$-$0.612      &   26.0  &   2.1   &  1.67    &    Proto-stellar \\
G010.329$-$0.172       &    22.5  &   1.6   &  5.33    &    Pre-stellar       &     G332.796$-$0.596      &   30.4  &   2.1   &  3.55    &    Proto-stellar \\
G010.344$-$0.172       &    19.8  &   2.0   &  2.19    &    Pre-stellar       &     G332.812$-$0.701      &   27.0  &   1.8   &  6.89    &    Proto-stellar \\
G010.634$-$0.497       &    20.6  &   2.1   &  2.54    &    Pre-stellar       &     G332.826$-$0.549      &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
G012.189$-$0.129       &    22.8  &   1.8   &  4.75    &    Pre-stellar       &     G332.866$-$0.587      &   25.1  &   2.0   &  4.12    &    Proto-stellar \\
G012.856$-$0.209       &    22.4  &   1.7   &  4.78    &    Pre-stellar       &     G332.986$-$0.489      &   28.1  &   1.9   &  3.09    &    Proto-stellar \\
G012.863$-$0.244       &    22.7  &   1.6   &  4.96    &    Pre-stellar       &     G333.053+0.029        &   30.0  &   1.7   &  6.08    &    Proto-stellar \\
G014.017$-$0.161       &    22.8  &   1.7   &  5.08    &    Pre-stellar       &     G333.068$-$0.447      &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
G014.019$-$0.134       &    22.7  &   2.1   &  2.17    &    Pre-stellar       &     G333.071$-$0.399      &   25.8  &   1.5   &  8.98    &    Proto-stellar \\
G018.863$-$0.481       &    21.0  &   2.1   &  2.05    &    Pre-stellar       &     G333.103$-$0.502      &   26.5  &   1.9   &  3.30    &    Proto-stellar \\
G018.876$-$0.489       &    21.5  &   2.0   &  2.60    &    Pre-stellar       &     G333.129$-$0.559      &   22.2  &   1.6   &  3.40    &    Proto-stellar \\
G305.094+0.251         &    19.5  &   2.1   &  2.89    &    Pre-stellar       &     G333.219$-$0.402      &   26.3  &   1.9   &  2.82    &    Proto-stellar \\
G305.259+0.326         &    21.7  &   1.7   &  5.15    &    Pre-stellar       &     G333.284$-$0.387      &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
G309.118$-$0.204       &    21.0  &   2.0   &  3.18    &    Pre-stellar       &     G333.376$-$0.201      &   25.2  &   1.9   &  4.35    &    Proto-stellar \\
G310.146+0.776         &    18.6  &   1.8   &  5.53    &    Pre-stellar       &     G333.471$-$0.486      &   22.0  &   1.5   &  12.23   &    Proto-stellar \\
G317.699+0.124         &    17.4  &   1.6   &  6.18    &    Pre-stellar       &     G333.473$-$0.236      &   24.6  &   1.6   &  7.27    &    Proto-stellar \\
G320.194+0.876         &    19.1  &   2.1   &  3.12    &    Pre-stellar       &     G333.521$-$0.241      &   23.7  &   1.6   &  6.44    &    Proto-stellar \\
G320.349$-$0.174       &    20.8  &   1.9   &  4.06    &    Pre-stellar       &     G333.678+0.382        &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
G321.904$-$0.016       &    17.8  &   1.7   &  5.80    &    Pre-stellar       &     G334.028$-$0.047      &   25.5  &   1.7   &  6.85    &    Proto-stellar \\
G326.282$-$0.592       &    19.3  &   1.9   &  5.25    &    Pre-stellar       &     G334.044+0.349        &   23.3  &   1.6   &  9.90    &    Proto-stellar \\
G326.742+0.527         &    22.5  &   1.8   &  5.01    &    Pre-stellar       &     G334.656$-$0.286      &   27.5  &   1.9   &  4.83    &    Proto-stellar \\
G326.751+0.536         &    20.1  &   2.0   &  2.88    &    Pre-stellar       &     G335.284$-$0.132      &   19.9  &   1.5   &  9.38    &    Proto-stellar \\
G326.752+0.604         &    21.4  &   1.7   &  5.13    &    Pre-stellar       &     G335.592+0.184        &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
G326.932$-$0.312       &    19.9  &   1.8   &  5.52    &    Pre-stellar       &     G335.696+0.199        &   20.8  &   1.4   &  13.24   &    Proto-stellar \\
G327.226$-$0.516       &    20.5  &   2.0   &  2.83    &    Pre-stellar       &     G335.789+0.174        &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
G327.231$-$0.504       &    19.9  &   2.0   &  2.45    &    Pre-stellar       &     G336.018$-$0.827      &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
G327.266$-$0.541       &    24.9  &   2.2   &  2.12    &    Pre-stellar       &     G336.808+0.119        &   26.2  &   1.7   &  6.67    &    Proto-stellar \\
G328.202$-$0.466       &    20.6  &   2.0   &  2.97    &    Pre-stellar       &     G336.824+0.027        &   24.5  &   1.8   &  2.46    &    Proto-stellar \\
G330.866$-$0.352       &    25.0  &   1.7   &  4.86    &    Pre-stellar       &     G336.871+0.296        &   19.0  &   1.7   &  7.20    &    Proto-stellar \\
G331.034$-$0.192       &    21.4  &   2.0   &  2.71    &    Pre-stellar       &     G336.883+0.009        &   24.8  &   1.4   &  11.98   &    Proto-stellar \\
G331.061$-$0.166       &    21.4  &   2.1   &  2.20    &    Pre-stellar       &     G336.901$-$0.161      &   25.7  &   1.5   &  6.79    &    Proto-stellar \\
G331.162$-$0.464       &    16.5  &   2.6   &  0.73    &    Pre-stellar       &     G337.301$-$0.874      &   24.1  &   1.6   &  10.29   &    Proto-stellar \\
G331.248$-$0.449       &    19.1  &   2.0   &  3.27    &    Pre-stellar       &     G337.438$-$0.397      &   25.5  &   1.4   &  11.04   &    Proto-stellar \\
G331.309$-$0.377       &    20.6  &   1.9   &  3.44    &    Pre-stellar       &     G337.921$-$0.119      &   21.4  &   2.0   &  2.50    &    Proto-stellar \\
G331.419$-$0.156       &    21.4  &   1.7   &  5.05    &    Pre-stellar       &     G338.271+0.519        &   24.3  &   1.8   &  7.09    &    Proto-stellar \\
G332.312$-$0.556       &    20.9  &   1.7   &  5.16    &    Pre-stellar       &     G338.281+0.542        &   26.4  &   1.6   &  9.51    &    Proto-stellar \\
G332.519$-$0.114       &    22.4  &   1.8   &  5.00    &    Pre-stellar       &     G338.391+0.172        &   27.9  &   1.7   &  4.97    &    Proto-stellar \\
G332.681$-$0.009       &    20.5  &   1.8   &  5.82    &    Pre-stellar       &     G338.402+0.032        &   28.9  &   1.8   &  4.73    &    Proto-stellar \\
G332.737$-$0.621       &    15.7  &   2.6   &  0.95    &    Pre-stellar       &     G338.494+0.044        &   26.2  &   1.5   &  6.96    &    Proto-stellar \\
G332.774$-$0.584       &    23.3  &   1.8   &  4.74    &    Pre-stellar       &     G338.834+0.479        &   21.6  &   1.5   &  18.29   &    Proto-stellar \\
G333.163$-$0.441       &    25.8  &   1.7   &  4.81    &    Pre-stellar       &     G338.877+0.556        &   26.0  &   1.4   &  21.76   &    Proto-stellar \\
G333.169$-$0.431       &    24.8  &   1.7   &  4.92    &    Pre-stellar       &     G338.887+0.596        &   24.4  &   2.0   &  2.94    &    Proto-stellar \\
G333.179$-$0.396       &    16.3  &   2.7   &  0.80    &    Pre-stellar       &     G338.927$-$0.501      &   23.9  &   1.7   &  7.13    &    Proto-stellar \\
G333.291$-$0.422       &    18.3  &   2.3   &  1.39    &    Pre-stellar       &     G338.937$-$0.492      &   22.3  &   1.8   &  4.33    &    Proto-stellar \\
G333.483$-$0.246       &    22.2  &   1.7   &  4.82    &    Pre-stellar       &     G339.283+0.134        &   24.7  &   1.5   &  9.78    &    Proto-stellar \\
G333.683$-$0.256       &    22.2  &   2.2   &  1.86    &    Pre-stellar       &     G339.304+0.312        &   22.4  &   1.9   &  4.25    &    Proto-stellar \\
G333.754$-$0.229       &    21.8  &   1.7   &  5.11    &    Pre-stellar       &     G339.403$-$0.414      &   18.7  &   2.1   &  2.62    &    Proto-stellar \\
G336.818+0.126         &    19.9  &   1.6   &  5.46    &    Pre-stellar       &     G339.471+0.059        &   20.8  &   1.7   &  7.39    &    Proto-stellar \\
G337.431+0.072         &    14.8  &   1.7   &  3.58    &    Pre-stellar       &     G339.949$-$0.539      &   25.7  &   2.0   &  2.64    &    Proto-stellar \\
G337.451$-$0.382       &    10.0  &   3.7   &  0.31    &    Pre-stellar       &     G339.979$-$0.539      &   27.7  &   2.1   &  2.69    &    Proto-stellar \\
G337.974$-$0.519       &    22.3  &   2.0   &  3.70    &    Pre-stellar       &     G340.066$-$0.237      &   25.1  &   1.5   &  9.90    &    Proto-stellar \\
G338.299+0.572         &    17.9  &   2.2   &  2.93    &    Pre-stellar       &     G340.248+0.519        &   25.2  &   1.6   &  12.52   &    Proto-stellar \\
G338.459+0.024         &    24.2  &   1.6   &  4.75    &    Pre-stellar       &     G340.284$-$0.401      &   21.0  &   1.6   &  7.82    &    Proto-stellar \\
G338.544+0.214         &    16.6  &   2.0   &  2.91    &    Pre-stellar       &     G340.301$-$0.402      &   20.7  &   1.6   &  7.48    &    Proto-stellar \\
G339.548$-$0.129       &    20.0  &   2.0   &  2.87    &    Pre-stellar       &     G340.304$-$0.376      &   22.0  &   1.5   &  10.08   &    Proto-stellar \\
G339.608$-$0.116       &    21.5  &   1.7   &  5.37    &    Pre-stellar       &     G340.768$-$1.012      &   22.1  &   1.9   &  2.15    &    Proto-stellar \\
G339.963$-$0.542       &    21.5  &   1.7   &  5.07    &    Pre-stellar       &     G340.839$-$1.026      &   29.3  &   1.8   &  6.32    &    Proto-stellar \\
G340.091$-$0.327       &    18.9  &   2.1   &  2.60    &    Pre-stellar       &     G342.484+0.182        &   23.5  &   1.8   &  3.64    &    Proto-stellar \\
G340.129$-$0.109       &    19.7  &   1.9   &  3.98    &    Pre-stellar       &     G343.191$-$0.082      &   22.8  &   1.8   &  6.25    &    Proto-stellar \\
G340.191$-$0.251       &    20.3  &   1.8   &  4.67    &    Pre-stellar       &     G343.352$-$0.067      &   27.5  &   1.9   &  3.44    &    Proto-stellar \\
G340.239$-$0.157       &    18.9  &   1.9   &  2.99    &    Pre-stellar       &     G343.501+0.026        &   24.0  &   1.6   &  7.92    &    Proto-stellar \\
G340.274$-$0.211       &    29.9  &   1.6   &  4.86    &    Pre-stellar       &     G343.528$-$0.507      &   20.6  &   1.5   &  8.28    &    Proto-stellar \\
G345.556+0.024         &    18.7  &   1.7   &  5.27    &    Pre-stellar       &     G343.779$-$0.236      &   23.7  &   1.5   &  11.16   &    Proto-stellar \\
G346.276+0.097         &    19.8  &   1.8   &  5.39    &    Pre-stellar       &     G343.841$-$0.082      &   18.8  &   1.6   &  6.91    &    Proto-stellar \\
G347.597+0.229         &    18.5  &   2.4   &  1.10    &    Pre-stellar       &     G344.726$-$0.542      &   21.6  &   1.4   &  19.14   &    Proto-stellar \\
G348.148+0.469         &    16.3  &   1.6   &  6.43    &    Pre-stellar       &     G344.914$-$0.227      &   21.8  &   1.7   &  8.17    &    Proto-stellar \\
G348.159+0.419         &    15.2  &   1.8   &  3.24    &    Pre-stellar       &     G345.419$-$0.962      &   29.4  &   2.1   &  1.86    &    Proto-stellar \\
G348.626$-$0.907       &    $-$   &   $-$   &  $-$     &    Pre-stellar       &     G345.504+0.347        &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
G348.676$-$1.051       &    19.6  &   2.3   &  1.39    &    Pre-stellar       &     G346.304+0.114        &   21.2  &   1.7   &  5.80    &    Proto-stellar \\
G348.766$-$0.926       &    16.8  &   1.6   &  5.88    &    Pre-stellar       &     G346.481+0.221        &   20.1  &   1.5   &  7.41    &    Proto-stellar \\
G349.987$-$0.554       &    17.1  &   1.7   &  5.67    &    Pre-stellar       &     G347.627+0.149        &   24.7  &   2.3   &  1.23    &    Proto-stellar \\
G350.544+0.957         &    19.8  &   1.7   &  5.34    &    Pre-stellar       &     G347.632+0.211        &   28.3  &   2.0   &  3.73    &    Proto-stellar \\
G350.816+0.514         &    18.9  &   2.2   &  2.16    &    Pre-stellar       &     G347.882$-$0.292      &   23.8  &   1.6   &  9.46    &    Proto-stellar \\
G350.852+0.822         &    14.7  &   2.8   &  0.76    &    Pre-stellar       &     G348.146+0.417        &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
G351.184+0.577         &    17.5  &   2.5   &  1.00    &    Pre-stellar       &     G348.171+0.466        &   25.0  &   1.4   &  13.21   &    Proto-stellar \\
G351.408+0.634         &    29.1  &   1.6   &  4.40    &    Pre-stellar       &     G348.178+0.427        &   25.0  &   1.7   &  11.90   &    Proto-stellar \\
G351.466+0.591         &    14.9  &   2.7   &  0.77    &    Pre-stellar       &     G348.183+0.482        &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
G351.563+0.186         &    21.1  &   2.2   &  1.80    &    Pre-stellar       &     G348.229+0.416        &   26.8  &   1.8   &  5.43    &    Proto-stellar \\
G351.566+0.606         &    19.9  &   1.7   &  5.49    &    Pre-stellar       &     G348.698$-$1.027      &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
G351.571+0.762         &    13.0  &   2.9   &  0.54    &    Pre-stellar       &     G348.759$-$0.946      &   21.7  &   1.4   &  7.77    &    Proto-stellar \\
G352.967+0.354         &    20.8  &   1.7   &  5.24    &    Pre-stellar       &     G349.091+0.106        &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
G352.972+0.924         &    20.7  &   1.8   &  5.07    &    Pre-stellar       &     G349.142+0.024        &   26.1  &   1.5   &  7.81    &    Proto-stellar \\
G352.996+0.554         &    21.6  &   1.7   &  5.04    &    Pre-stellar       &     G349.997$-$0.499      &   20.3  &   1.6   &  7.89    &    Proto-stellar \\
G353.019+0.547         &    21.6  &   1.7   &  5.10    &    Pre-stellar       &     G350.121+0.059        &   23.6  &   2.1   &  1.70    &    Proto-stellar \\
G353.019+0.976         &    21.4  &   1.8   &  4.80    &    Pre-stellar       &     G350.274+0.121        &   22.7  &   1.6   &  10.26   &    Proto-stellar \\
G353.032+0.566         &    19.4  &   2.4   &  1.12    &    Pre-stellar       &     G350.354+0.162        &   23.4  &   1.5   &  10.98   &    Proto-stellar \\
G353.044+0.691         &    24.9  &   1.8   &  3.96    &    Pre-stellar       &     G350.724+0.947        &   24.2  &   1.4   &  14.91   &    Proto-stellar \\
G353.066+0.452         &    20.7  &   1.7   &  5.09    &    Pre-stellar       &     G350.729+0.927        &   22.8  &   1.5   &  16.17   &    Proto-stellar \\
G353.066+0.674         &    17.5  &   2.5   &  0.75    &    Pre-stellar       &     G350.922+0.746        &   22.7  &   1.4   &  15.12   &    Proto-stellar \\
G353.076+0.441         &    20.6  &   1.7   &  4.70    &    Pre-stellar       &     G351.228+0.691        &   25.9  &   2.0   &  1.76    &    Proto-stellar \\
G353.079+0.421         &    20.6  &   1.7   &  5.25    &    Pre-stellar       &     G351.251+0.652        &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
G353.146+0.849         &    25.2  &   1.8   &  4.77    &    Pre-stellar       &     G351.386+0.667        &   26.3  &   2.0   &  1.76    &    Proto-stellar \\
G356.482+0.207         &    18.7  &   1.7   &  5.72    &    Pre-stellar       &     G351.526+0.707        &   22.2  &   1.4   &  10.76   &    Proto-stellar \\
G357.511+0.182         &    19.7  &   1.8   &  5.45    &    Pre-stellar       &     G351.548+0.186        &   26.1  &   1.7   &  5.54    &    Proto-stellar \\
G357.981+0.056         &    20.4  &   1.8   &  5.28    &    Pre-stellar       &     G351.689+0.172        &   24.0  &   1.9   &  4.75    &    Proto-stellar \\
G358.466$-$0.376       &    18.1  &   1.6   &  5.77    &    Pre-stellar       &     G351.784$-$0.514      &   20.4  &   1.8   &  2.12    &    Proto-stellar \\
G359.352+0.289         &    22.2  &   1.7   &  5.09    &    Pre-stellar       &     G351.804$-$0.449      &   19.7  &   1.4   &  10.51   &    Proto-stellar \\
G359.702$-$0.261       &    25.2  &   2.2   &  2.69    &    Pre-stellar       &     G352.133$-$0.942      &   28.6  &   1.6   &  10.51   &    Proto-stellar \\
G359.851$-$0.332       &    24.5  &   2.1   &  3.57    &    Pre-stellar       &     G352.142$-$1.016      &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
G359.994$-$0.472       &    19.8  &   1.7   &  5.37    &    Pre-stellar       &     G352.594$-$0.191      &   26.5  &   1.7   &  7.98    &    Proto-stellar \\
$*$G000.484$-$0.702    &    25.8  &   1.5   &  10.20   &    Proto-stellar     &     G352.604$-$0.226      &   21.2  &   1.7   &  6.31    &    Proto-stellar \\
$*$G002.534+0.199      &    22.1  &   1.9   &  2.72    &    Proto-stellar     &     G352.941+0.961        &   23.0  &   1.6   &  8.27    &    Proto-stellar \\
$*$G003.998+0.327      &    20.1  &   1.8   &  4.97    &    Proto-stellar     &     G353.044+0.579        &   27.4  &   1.7   &  5.75    &    Proto-stellar \\
$*$G004.003+0.339      &    28.1  &   1.7   &  10.11   &    Proto-stellar     &     G353.114+0.369        &   26.5  &   1.5   &  9.36    &    Proto-stellar \\
$*$G004.627$-$0.666    &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G353.129+0.354        &   28.6  &   1.5   &  16.94   &    Proto-stellar \\
$*$G005.359+0.014      &    20.6  &   1.6   &  9.19    &    Proto-stellar     &     G353.164+0.826        &   28.5  &   1.6   &  10.27   &    Proto-stellar \\
$*$G005.617$-$0.082    &    20.5  &   1.5   &  8.43    &    Proto-stellar     &     G353.272+0.641        &   29.0  &   1.9   &  2.83    &    Proto-stellar \\
$*$G005.834$-$0.514    &    26.3  &   1.4   &  13.55   &    Proto-stellar     &     G353.317$-$0.256      &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
$*$G006.216$-$0.609    &    23.3  &   1.5   &  9.17    &    Proto-stellar     &     G354.156+0.099        &   21.3  &   1.6   &  9.08    &    Proto-stellar \\
$*$G007.166+0.131      &    22.6  &   1.9   &  3.79    &    Proto-stellar     &     G354.596+0.469        &   25.0  &   1.4   &  12.63   &    Proto-stellar \\
$*$G008.401$-$0.289    &    23.7  &   1.4   &  12.18   &    Proto-stellar     &     G354.666$-$0.654      &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
$*$G008.407$-$0.299    &    23.0  &   1.5   &  8.85    &    Proto-stellar     &     G354.678+0.497        &   26.0  &   1.8   &  5.14    &    Proto-stellar \\
$*$G008.411$-$0.347    &    24.1  &   1.6   &  7.39    &    Proto-stellar     &     G354.688+0.507        &   22.5  &   1.7   &  6.37    &    Proto-stellar \\
$*$G008.459$-$0.222    &    22.2  &   1.4   &  14.83   &    Proto-stellar     &     G354.716+0.554        &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
$*$G008.486$-$0.979    &    24.0  &   1.5   &  17.14   &    Proto-stellar     &     G354.814+0.976        &   17.8  &   1.6   &  8.97    &    Proto-stellar \\
$*$G008.504$-$0.982    &    23.3  &   1.4   &  22.61   &    Proto-stellar     &     G355.182$-$0.419      &   22.4  &   1.4   &  10.70   &    Proto-stellar \\
$*$G008.642$-$0.397    &    19.4  &   1.6   &  8.00    &    Proto-stellar     &     G355.934$-$0.346      &   20.3  &   1.8   &  5.34    &    Proto-stellar \\
$*$G008.684$-$0.367    &    23.0  &   2.0   &  1.53    &    Proto-stellar     &     G356.007$-$0.422      &   19.8  &   1.7   &  7.39    &    Proto-stellar \\
$*$G008.706$-$0.414    &    17.9  &   1.4   &  11.48   &    Proto-stellar     &     G356.321$-$0.217      &   25.6  &   1.5   &  15.87   &    Proto-stellar \\
$*$G009.284$-$0.147    &    18.2  &   1.4   &  13.67   &    Proto-stellar     &     G356.349+0.231        &   29.0  &   1.7   &  8.32    &    Proto-stellar \\
$*$G010.284$-$0.114    &    23.5  &   1.4   &  7.47    &    Proto-stellar     &     G356.407+0.129        &   19.8  &   1.4   &  14.01   &    Proto-stellar \\
$*$G010.404$-$0.201    &    20.2  &   1.5   &  8.64    &    Proto-stellar     &     G356.517+0.662        &   19.9  &   1.4   &  21.53   &    Proto-stellar \\
$*$G011.004$-$0.071    &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G356.596$-$0.502      &   19.5  &   1.7   &  8.63    &    Proto-stellar \\
$*$G011.082$-$0.534    &    17.2  &   1.4   &  10.10   &    Proto-stellar     &     G356.947+0.141        &   16.6  &   2.2   &  1.93    &    Proto-stellar \\
$*$G012.878$-$0.287    &    25.3  &   1.4   &  10.21   &    Proto-stellar     &     G357.523+0.194        &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
$*$G013.178+0.059      &    24.3  &   1.6   &  4.26    &    Proto-stellar     &     G357.786$-$0.311      &   $-$   &   $-$   &  $-$     &    Proto-stellar \\
$*$G013.213+0.039      &    24.6  &   1.5   &  8.21    &    Proto-stellar     &     G358.461$-$0.392      &   21.3  &   1.8   &  2.46    &    Proto-stellar \\
$*$G013.234$-$0.071    &    21.2  &   1.4   &  14.89   &    Proto-stellar     &     G359.332+0.292        &   21.8  &   1.7   &  5.69    &    Proto-stellar \\
$*$G013.243$-$0.086    &    20.6  &   1.4   &  11.13   &    Proto-stellar     &     G359.616$-$0.242      &   25.4  &   1.9   &  1.72    &    Proto-stellar \\
$*$G013.281$-$0.321    &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G359.716$-$0.374      &   25.7  &   2.2   &  1.90    &    Proto-stellar \\
$*$G013.299$-$0.326    &    20.0  &   1.5   &  11.92   &    Proto-stellar     &     G359.912$-$0.304      &   23.3  &   1.9   &  3.80    &    Proto-stellar \\
$*$G013.902$-$0.516    &    22.4  &   1.4   &  16.59   &    Proto-stellar     &     G359.941+0.172        &   23.6  &   1.5   &  7.34    &    Proto-stellar \\
$*$G014.227$-$0.511    &    22.4  &   1.4   &  7.53    &    Proto-stellar     &     G359.944+0.154        &   23.0  &   1.7   &  3.33    &    Proto-stellar \\
$*$G014.777$-$0.487    &    21.6  &   1.7   &  6.54    &    Proto-stellar     &     $*$G000.166$-$0.446   &   23.2  &   1.9   &  3.31    &    UCHII         \\
$*$G019.472+0.171      &    22.8  &   2.0   &  1.80    &    Proto-stellar     &     $*$G008.671$-$0.356   &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G300.218$-$0.111    &    19.7  &   1.7   &  7.99    &    Proto-stellar     &     $*$G008.736$-$0.362   &   23.4  &   1.5   &  10.15   &    UCHII         \\
$*$G302.021+0.251      &    26.5  &   1.9   &  4.07    &    Proto-stellar     &     $*$G011.109$-$0.397   &   27.8  &   1.7   &  4.18    &    UCHII         \\
$*$G304.672+0.257      &    21.8  &   1.8   &  7.01    &    Proto-stellar     &     $*$G011.902$-$0.141   &   25.0  &   1.7   &  4.71    &    UCHII         \\
$*$G305.822$-$0.114    &    23.6  &   1.7   &  5.67    &    Proto-stellar     &     $*$G012.418+0.506     &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G308.646+0.647      &    26.5  &   2.0   &  3.09    &    Proto-stellar     &     $*$G013.131$-$0.152   &   26.2  &   1.4   &  14.92   &    UCHII         \\
$*$G308.791+0.171      &    25.3  &   1.9   &  5.67    &    Proto-stellar     &     $*$G304.586+0.582     &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G309.154$-$0.349    &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     $*$G304.886+0.636     &   26.0  &   1.8   &  5.80    &    UCHII         \\
$*$G309.911+0.324      &    22.6  &   1.5   &  7.70    &    Proto-stellar     &     $*$G308.917+0.122     &   30.7  &   2.4   &  1.64    &    UCHII         \\
$*$G309.991+0.507      &    20.6  &   1.7   &  7.69    &    Proto-stellar     &     $*$G309.421$-$0.621   &   23.6  &   1.5   &  9.50    &    UCHII         \\
$*$G310.014+0.387      &    31.6  &   2.0   &  2.88    &    Proto-stellar     &     $*$G309.981+0.546     &   26.7  &   1.7   &  8.56    &    UCHII         \\
$*$G311.492+0.404      &    25.3  &   1.8   &  5.15    &    Proto-stellar     &     $*$G312.108+0.309     &   30.3  &   2.1   &  2.21    &    UCHII         \\
$*$G314.264+0.091      &    24.4  &   1.6   &  6.67    &    Proto-stellar     &     $*$G316.139$-$0.506   &   29.1  &   2.0   &  2.85    &    UCHII         \\
$*$G316.084$-$0.674    &    24.9  &   1.6   &  13.90   &    Proto-stellar     &     $*$G323.799+0.017     &   25.6  &   1.9   &  4.93    &    UCHII         \\
$*$G320.247+0.404      &    23.6  &   1.8   &  3.43    &    Proto-stellar     &     $*$G325.514+0.414     &   26.1  &   1.5   &  14.14   &    UCHII         \\
$*$G320.596$-$0.196    &    21.2  &   1.6   &  9.90    &    Proto-stellar     &     $*$G327.393+0.199     &   23.9  &   1.8   &  3.62    &    UCHII         \\
$*$G326.626+0.834      &    18.5  &   1.6   &  7.73    &    Proto-stellar     &     $*$G328.549+0.271     &   23.2  &   1.9   &  4.35    &    UCHII         \\
$*$G326.796+0.382      &    25.8  &   1.7   &  6.19    &    Proto-stellar     &     $*$G329.524+0.084     &   23.9  &   2.0   &  2.69    &    UCHII         \\
$*$G327.918$-$0.612    &    17.9  &   2.0   &  3.09    &    Proto-stellar     &     $*$G332.296$-$0.094   &   26.0  &   2.0   &  2.13    &    UCHII         \\
$*$G329.164$-$0.286    &    22.1  &   1.5   &  10.76   &    Proto-stellar     &     $*$G335.586$-$0.291   &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G329.312$-$0.302    &    18.7  &   1.7   &  6.59    &    Proto-stellar     &     $*$G338.436+0.057     &   28.0  &   2.0   &  1.92    &    UCHII         \\
$*$G331.034$-$0.419    &    21.5  &   1.3   &  15.73   &    Proto-stellar     &     $*$G340.054$-$0.244   &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G331.134$-$0.484    &    25.5  &   1.5   &  6.46    &    Proto-stellar     &     $*$G343.128$-$0.062   &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G331.512$-$0.102    &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     $*$G343.502$-$0.014   &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G331.571$-$0.229    &    22.6  &   1.5   &  13.92   &    Proto-stellar     &     $*$G344.424+0.046     &   31.8  &   2.0   &  2.26    &    UCHII         \\
$*$G331.626+0.526      &    24.0  &   1.6   &  8.77    &    Proto-stellar     &     $*$G345.196$-$0.744   &   25.6  &   1.5   &  18.16   &    UCHII         \\
$*$G331.709+0.582      &    22.0  &   1.7   &  4.22    &    Proto-stellar     &     $*$G346.076$-$0.056   &   26.8  &   1.8   &  4.04    &    UCHII         \\
$*$G331.709+0.602      &    24.7  &   1.6   &  4.72    &    Proto-stellar     &     $*$G348.549$-$0.979   &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G332.241$-$0.044    &    23.4  &   1.6   &  6.40    &    Proto-stellar     &     $*$G351.041$-$0.336   &   24.1  &   2.1   &  1.64    &    UCHII         \\
$*$G332.276$-$0.071    &    22.7  &   1.5   &  12.70   &    Proto-stellar     &     $*$G354.616+0.472     &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G332.559$-$0.147    &    26.1  &   1.6   &  10.46   &    Proto-stellar     &     G000.316$-$0.201      &   28.6  &   2.0   &  2.24    &    UCHII         \\
$*$G332.604$-$0.167    &    24.2  &   1.5   &  10.17   &    Proto-stellar     &     G000.546$-$0.852      &   26.5  &   2.3   &  0.79    &    UCHII         \\
$*$G332.999$-$0.639    &    24.0  &   2.1   &  2.89    &    Proto-stellar     &     G002.616+0.134        &   26.9  &   1.9   &  3.22    &    UCHII         \\
$*$G333.076$-$0.417    &    27.4  &   1.5   &  9.34    &    Proto-stellar     &     G003.439$-$0.349      &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G333.089$-$0.352    &    24.6  &   1.9   &  4.15    &    Proto-stellar     &     G004.827+0.231        &   27.3  &   1.9   &  3.90    &    UCHII         \\
$*$G333.386+0.032      &    24.0  &   1.8   &  5.09    &    Proto-stellar     &     G005.637+0.237        &   27.1  &   2.0   &  2.42    &    UCHII         \\
$*$G333.711$-$0.217    &    22.6  &   1.9   &  3.77    &    Proto-stellar     &     G005.884$-$0.392      &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G333.774$-$0.256    &    20.2  &   1.5   &  7.63    &    Proto-stellar     &     G005.899$-$0.429      &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G334.651+0.469      &    20.3  &   1.4   &  20.54   &    Proto-stellar     &     G006.796$-$0.257      &   26.3  &   1.9   &  2.61    &    UCHII         \\
$*$G334.838$-$0.201    &    24.9  &   1.7   &  7.16    &    Proto-stellar     &     G009.621+0.194        &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G335.262$-$0.114    &    18.6  &   1.6   &  8.53    &    Proto-stellar     &     G009.879$-$0.751      &   28.1  &   1.6   &  6.44    &    UCHII         \\
$*$G335.349+0.412      &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G009.986$-$0.027      &   24.3  &   2.1   &  2.40    &    UCHII         \\
$*$G336.411$-$0.256    &    29.4  &   1.4   &  10.73   &    Proto-stellar     &     G010.299$-$0.147      &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G336.958$-$0.224    &    20.0  &   1.4   &  15.80   &    Proto-stellar     &     G010.323$-$0.161      &   31.8  &   1.8   &  3.23    &    UCHII         \\
$*$G337.098$-$0.929    &    26.7  &   1.8   &  5.94    &    Proto-stellar     &     G010.626$-$0.337      &   27.3  &   1.6   &  5.31    &    UCHII         \\
$*$G337.176$-$0.032    &    23.0  &   1.4   &  9.92    &    Proto-stellar     &     G010.957+0.022        &   27.1  &   2.1   &  2.26    &    UCHII         \\
$*$G337.258$-$0.101    &    24.8  &   1.4   &  11.02   &    Proto-stellar     &     G011.936$-$0.616      &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G337.671$-$0.192    &    22.0  &   1.6   &  7.80    &    Proto-stellar     &     G012.771+0.336        &   30.9  &   1.5   &  10.25   &    UCHII         \\
$*$G337.761$-$0.339    &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G012.888+0.489        &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G337.916$-$0.477    &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G013.209$-$0.144      &   27.5  &   1.9   &  2.89    &    UCHII         \\
$*$G337.934$-$0.507    &    24.6  &   1.8   &  3.43    &    Proto-stellar     &     G013.658$-$0.599      &   24.8  &   2.1   &  1.91    &    UCHII         \\
$*$G338.327$-$0.409    &    23.1  &   1.9   &  3.93    &    Proto-stellar     &     G014.331$-$0.644      &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G338.916+0.382      &    25.6  &   1.9   &  2.94    &    Proto-stellar     &     G019.488+0.136        &   30.2  &   1.8   &  6.79    &    UCHII         \\
$*$G338.926+0.634      &    23.6  &   2.0   &  1.67    &    Proto-stellar     &     G302.391+0.281        &   29.2  &   1.7   &  6.50    &    UCHII         \\
$*$G339.476+0.184      &    23.6  &   2.2   &  1.89    &    Proto-stellar     &     G305.272+0.296        &   29.6  &   1.8   &  5.34    &    UCHII         \\
$*$G339.584$-$0.127    &    24.9  &   1.5   &  8.62    &    Proto-stellar     &     G305.539+0.339        &   25.0  &   1.9   &  3.58    &    UCHII         \\
$*$G339.589+0.082      &    24.4  &   2.2   &  1.81    &    Proto-stellar     &     G305.799$-$0.244      &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G339.924$-$0.084    &    24.7  &   1.6   &  7.70    &    Proto-stellar     &     G307.756+0.352        &   24.6  &   1.8   &  6.44    &    UCHII         \\
$*$G340.179$-$0.242    &    20.9  &   1.6   &  7.48    &    Proto-stellar     &     G309.116+0.137        &   24.0  &   1.7   &  7.47    &    UCHII         \\
$*$G340.232$-$0.146    &    21.7  &   1.6   &  7.77    &    Proto-stellar     &     G317.407+0.109        &   27.3  &   1.9   &  2.88    &    UCHII         \\
$*$G340.901$-$0.346    &    19.9  &   1.6   &  7.97    &    Proto-stellar     &     G317.701+0.109        &   26.3  &   1.5   &  7.88    &    UCHII         \\
$*$G340.969$-$1.021    &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G318.948$-$0.197      &   28.3  &   2.0   &  2.26    &    UCHII         \\
$*$G341.217$-$0.212    &    26.4  &   1.9   &  2.74    &    Proto-stellar     &     G326.449$-$0.749      &   26.2  &   2.0   &  2.63    &    UCHII         \\
$*$G341.219$-$0.259    &    22.9  &   1.5   &  8.37    &    Proto-stellar     &     G328.058+0.299        &   23.4  &   1.7   &  6.50    &    UCHII         \\
$*$G341.236$-$0.271    &    23.6  &   1.5   &  9.10    &    Proto-stellar     &     G328.824$-$0.079      &   29.8  &   1.8   &  6.60    &    UCHII         \\
$*$G341.266$-$0.302    &    23.8  &   1.4   &  11.48   &    Proto-stellar     &     G330.284+0.492        &   26.5  &   1.9   &  3.89    &    UCHII         \\
$*$G341.287+0.179      &    19.5  &   1.6   &  7.85    &    Proto-stellar     &     G330.876$-$0.384      &   25.1  &   2.0   &  1.93    &    UCHII         \\
$*$G341.942$-$0.166    &    20.5  &   1.4   &  8.44    &    Proto-stellar     &     G330.879$-$0.367      &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G342.323+0.294      &    23.1  &   1.8   &  4.78    &    Proto-stellar     &     G331.133$-$0.244      &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G343.489$-$0.064    &    27.6  &   1.8   &  4.61    &    Proto-stellar     &     G331.342$-$0.347      &   29.3  &   1.9   &  4.14    &    UCHII         \\
$*$G343.489$-$0.416    &    17.4  &   1.5   &  11.66   &    Proto-stellar     &     G331.418$-$0.356      &   27.5  &   1.8   &  3.55    &    UCHII         \\
$*$G343.738$-$0.112    &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G332.544$-$0.124      &   30.9  &   1.8   &  4.45    &    UCHII         \\
$*$G343.902$-$0.672    &    26.2  &   1.5   &  13.94   &    Proto-stellar     &     G332.959+0.776        &   30.9  &   1.8   &  5.63    &    UCHII         \\
$*$G344.036$-$0.519    &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G332.962$-$0.679      &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G344.102$-$0.662    &    25.1  &   1.5   &  7.41    &    Proto-stellar     &     G333.018+0.766        &   27.1  &   1.4   &  6.92    &    UCHII         \\
$*$G346.369$-$0.647    &    16.7  &   1.7   &  8.53    &    Proto-stellar     &     G333.248+0.054        &   29.6  &   1.8   &  4.13    &    UCHII         \\
$*$G348.376+0.524      &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G333.308$-$0.366      &   37.4  &   1.9   &  2.91    &    UCHII         \\
$*$G348.419+0.106      &    20.5  &   1.9   &  4.58    &    Proto-stellar     &     G333.314+0.106        &   25.7  &   1.8   &  3.29    &    UCHII         \\
$*$G348.533$-$0.982    &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G333.724+0.364        &   31.2  &   1.8   &  4.83    &    UCHII         \\
$*$G348.554$-$0.941    &    21.8  &   1.5   &  12.21   &    Proto-stellar     &     G336.029$-$0.819      &   30.2  &   1.5   &  13.00   &    UCHII         \\
$*$G348.579$-$0.919    &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G337.406$-$0.402      &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G348.599$-$0.912    &    21.3  &   1.5   &  10.83   &    Proto-stellar     &     G337.996+0.077        &   27.5  &   1.8   &  3.63    &    UCHII         \\
$*$G350.411$-$0.064    &    19.2  &   1.6   &  7.71    &    Proto-stellar     &     G338.851+0.409        &   26.4  &   2.1   &  2.55    &    UCHII         \\
$*$G350.521$-$0.349    &    23.4  &   1.6   &  7.54    &    Proto-stellar     &     G339.106+0.147        &   27.5  &   1.8   &  4.52    &    UCHII         \\
$*$G350.719+0.876      &    22.5  &   1.8   &  5.96    &    Proto-stellar     &     G339.623$-$0.122      &   29.5  &   1.8   &  4.03    &    UCHII         \\
$*$G350.757+0.942      &    $-$   &  $-$    &  $-$     &    Proto-stellar     &     G339.943$-$0.092      &   27.1  &   1.6   &  7.44    &    UCHII         \\
$*$G350.939+0.757      &    22.9  &   1.5   &  12.13   &    Proto-stellar     &     G340.073+0.927        &   30.0  &   1.9   &  3.60    &    UCHII         \\
$*$G350.941+0.746      &    25.8  &   1.5   &  11.91   &    Proto-stellar     &     G340.248$-$0.374      &   28.6  &   1.6   &  4.12    &    UCHII         \\
$*$G351.444+0.659      &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G340.249$-$0.046      &   28.2  &   2.0   &  2.52    &    UCHII         \\
$*$G351.809+0.644      &    17.4  &   2.1   &  2.14    &    Proto-stellar     &     G340.784$-$1.016      &   32.3  &   2.0   &  2.40    &    UCHII         \\
$*$G352.226$-$0.161    &    23.6  &   1.8   &  5.64    &    Proto-stellar     &     G341.126$-$0.347      &   27.9  &   1.7   &  6.13    &    UCHII         \\
$*$G352.238$-$0.161    &    23.6  &   1.8   &  4.39    &    Proto-stellar     &     G342.708+0.126        &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G352.246$-$0.064    &    22.5  &   1.8   &  4.60    &    Proto-stellar     &     G343.689$-$0.017      &   26.3  &   1.6   &  9.35    &    UCHII         \\
$*$G352.502+0.784      &    21.3  &   1.5   &  8.12    &    Proto-stellar     &     G344.661+0.339        &   22.4  &   1.7   &  6.98    &    UCHII         \\
$*$G353.012+0.557      &    25.0  &   1.5   &  10.10   &    Proto-stellar     &     G345.003$-$0.224      &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G353.089+0.444      &    25.1  &   1.4   &  12.95   &    Proto-stellar     &     G345.488+0.314        &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G353.396$-$0.071    &    26.2  &   1.5   &  7.96    &    Proto-stellar     &     G345.718+0.817        &   24.7  &   1.6   &  5.06    &    UCHII         \\
$*$G353.579+0.659      &    22.0  &   1.6   &  7.75    &    Proto-stellar     &     G346.522+0.084        &   27.3  &   2.1   &  2.67    &    UCHII         \\
$*$G354.139+0.089      &    18.8  &   1.7   &  7.17    &    Proto-stellar     &     G347.586+0.216        &   27.8  &   2.1   &  1.97    &    UCHII         \\
$*$G354.944$-$0.537    &    19.4  &   1.5   &  10.69   &    Proto-stellar     &     G347.872$-$0.311      &   28.3  &   1.6   &  9.70    &    UCHII         \\
$*$G355.264$-$0.269    &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G348.144+0.257        &   25.6  &   1.9   &  4.87    &    UCHII         \\
$*$G355.412+0.102      &    20.6  &   1.6   &  7.56    &    Proto-stellar     &     G348.234$-$0.980      &   29.4  &   2.1   &  2.16    &    UCHII         \\
$*$G355.638$-$0.057    &    20.5  &   1.7   &  6.64    &    Proto-stellar     &     G348.531$-$0.972      &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G356.482+0.189      &    17.2  &   2.0   &  2.58    &    Proto-stellar     &     G348.614$-$0.909      &   26.1  &   1.5   &  8.32    &    UCHII         \\
$*$G357.609$-$0.617    &    20.9  &   1.8   &  4.48    &    Proto-stellar     &     G350.102+0.082        &   $-$   &   $-$   &  $-$     &    UCHII         \\
$*$G358.979+0.084      &    21.9  &   1.8   &  4.85    &    Proto-stellar     &     G350.329+0.101        &   26.4  &   2.2   &  1.81    &    UCHII         \\
G000.006+0.157         &    23.5  &   2.0   &  2.36    &    Proto-stellar     &     G350.507+0.959        &   $-$   &   $-$   &  $-$     &    UCHII         \\
G000.053$-$0.207       &    28.4  &   1.7   &  5.02    &    Proto-stellar     &     G350.687$-$0.491      &   27.0  &   1.6   &  6.56    &    UCHII         \\
G000.084$-$0.641       &    27.0  &   1.6   &  11.07   &    Proto-stellar     &     G351.161+0.697        &   $-$   &   $-$   &  $-$     &    UCHII         \\
G000.089$-$0.664       &    22.9  &   1.7   &  4.17    &    Proto-stellar     &     G351.416+0.646        &   $-$   &   $-$   &  $-$     &    UCHII         \\
G000.306$-$0.167       &    25.5  &   1.9   &  3.56    &    Proto-stellar     &     G351.529$-$0.556      &   24.9  &   1.5   &  11.98   &    UCHII         \\
G002.444+0.127         &    21.3  &   1.6   &  6.37    &    Proto-stellar     &     G351.774$-$0.537      &   $-$   &   $-$   &  $-$     &    UCHII         \\
G002.622+0.237         &    18.9  &   1.6   &  6.37    &    Proto-stellar     &     G352.158+0.402        &   25.7  &   1.7   &  8.34    &    UCHII         \\
G002.649+1.014         &    21.1  &   1.6   &  13.45   &    Proto-stellar     &     G352.316$-$0.442      &   27.2  &   2.2   &  1.71    &    UCHII         \\
G002.704+0.041         &    22.7  &   1.9   &  4.19    &    Proto-stellar     &     G353.214$-$0.247      &   26.9  &   1.7   &  6.94    &    UCHII         \\
G003.311$-$0.397       &    20.0  &   1.4   &  11.27   &    Proto-stellar     &     G353.464+0.562        &   25.7  &   1.8   &  3.89    &    UCHII         \\
G003.406+0.866         &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     $*$G005.897$-$0.444   &   30.2  &   1.9   &  2.38    &    Non           \\
G003.409+0.881         &    19.3  &   1.6   &  10.57   &    Proto-stellar     &     $*$G303.268+1.247     &   19.0  &   2.0   &  5.09    &    Non           \\
G003.501$-$0.201       &    19.0  &   1.7   &  6.17    &    Proto-stellar     &     $*$G320.201+0.859     &   31.4  &   1.6   &  10.11   &    Non           \\
G004.762+0.086         &    20.4  &   1.5   &  13.23   &    Proto-stellar     &     $*$G329.721+1.165     &   24.5  &   1.8   &  4.18    &    Non           \\
G004.791+0.059         &    19.4  &   1.5   &  13.98   &    Proto-stellar     &     $*$G331.498$-$0.102   &   25.4  &   1.7   &  3.22    &    Non           \\
G004.894$-$0.126       &    21.3  &   1.7   &  6.61    &    Proto-stellar     &     $*$G332.469$-$0.131   &   25.9  &   1.6   &  10.80   &    Non           \\
G005.076$-$0.091       &    22.1  &   1.8   &  5.99    &    Proto-stellar     &     $*$G332.677$-$0.614   &   26.5  &   1.6   &  5.66    &    Non           \\
G005.397+0.194         &    19.8  &   1.7   &  7.92    &    Proto-stellar     &     $*$G332.990$-$0.441   &   31.6  &   1.7   &  6.07    &    Non           \\
G005.892$-$0.321       &    26.7  &   1.8   &  4.58    &    Proto-stellar     &     $*$G337.844$-$0.376   &   29.2  &   2.1   &  2.45    &    Non           \\
G005.909$-$0.544       &    23.1  &   1.9   &  3.92    &    Proto-stellar     &     $*$G352.492+0.796     &   28.1  &   2.0   &  2.08    &    Non           \\
G006.188$-$0.357       &    25.8  &   1.9   &  2.47    &    Proto-stellar     &     $*$G353.022+0.502     &   22.6  &   1.7   &  4.12    &    Non           \\
G006.246$-$0.122       &    23.0  &   1.7   &  5.48    &    Proto-stellar     &     $*$G353.204+0.889     &   $-$   &   $-$   &  $-$     &    Non           \\
G006.921$-$0.252       &    23.6  &   1.5   &  10.34   &    Proto-stellar     &     $*$G353.262+0.626     &   29.3  &   1.9   &  4.74    &    Non           \\
G007.288$-$0.531       &    22.2  &   1.4   &  19.17   &    Proto-stellar     &     G008.351$-$0.317      &   29.9  &   1.8   &  5.23    &    Non           \\
G007.333$-$0.567       &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G012.198$-$0.034      &   25.5  &   2.0   &  2.54    &    Non           \\
G007.462$-$0.286       &    21.9  &   1.6   &  10.22   &    Proto-stellar     &     G012.201$-$0.119      &   26.3  &   1.5   &  9.53    &    Non           \\
G007.976$-$0.357       &    23.8  &   1.6   &  9.57    &    Proto-stellar     &     G012.719$-$0.217      &   28.9  &   1.6   &  7.90    &    Non           \\
G007.992$-$0.267       &    22.6  &   1.7   &  4.11    &    Proto-stellar     &     G012.804$-$0.199      &   $-$   &   $-$   &  $-$     &    Non           \\
G008.562$-$0.684       &    26.7  &   1.8   &  7.66    &    Proto-stellar     &     G284.231$-$0.366      &   29.3  &   1.7   &  9.45    &    Non           \\
G008.672$-$0.682       &    18.7  &   1.7   &  7.18    &    Proto-stellar     &     G304.204+1.337        &   19.5  &   1.7   &  8.35    &    Non           \\
G009.038$-$0.521       &    17.8  &   1.4   &  13.63   &    Proto-stellar     &     G316.768$-$0.026      &   27.1  &   1.7   &  3.31    &    Non           \\
G009.213$-$0.202       &    25.4  &   1.4   &  15.25   &    Proto-stellar     &     G327.639$-$0.919      &   $-$   &   $-$   &  $-$     &    Non           \\
G010.286$-$0.164       &    24.6  &   1.6   &  6.71    &    Proto-stellar     &     G331.136$-$0.524      &   28.1  &   1.9   &  3.43    &    Non           \\
G010.342$-$0.142       &    24.3  &   2.0   &  1.74    &    Proto-stellar     &     G331.532$-$0.101      &   28.2  &   1.6   &  3.82    &    Non           \\
G010.388$-$0.196       &    20.4  &   1.6   &  7.92    &    Proto-stellar     &     G331.546$-$0.067      &   30.4  &   2.0   &  2.13    &    Non           \\
G010.574$-$0.577       &    24.5  &   1.9   &  4.51    &    Proto-stellar     &     G332.647$-$0.609      &   27.8  &   2.0   &  1.82    &    Non           \\
G010.614$-$0.331       &    23.2  &   1.6   &  5.94    &    Proto-stellar     &     G332.976+0.767        &   26.7  &   1.9   &  2.85    &    Non           \\
G010.621$-$0.442       &    24.4  &   1.6   &  8.25    &    Proto-stellar     &     G333.001$-$0.436      &   29.3  &   2.0   &  2.54    &    Non           \\
G010.724$-$0.332       &    22.1  &   1.8   &  3.80    &    Proto-stellar     &     G333.013$-$0.466      &   29.1  &   2.0   &  2.57    &    Non           \\
G010.734+0.007         &    20.7  &   1.8   &  4.36    &    Proto-stellar     &     G333.018$-$0.449      &   32.4  &   2.0   &  2.99    &    Non           \\
G010.752$-$0.197       &    20.3  &   1.6   &  7.76    &    Proto-stellar     &     G333.299$-$0.351      &   26.0  &   1.9   &  2.11    &    Non           \\
G011.344+0.796         &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G333.604$-$0.212      &   $-$   &   $-$   &  $-$     &    Non           \\
G011.742$-$0.139       &    22.8  &   1.8   &  5.23    &    Proto-stellar     &     G336.866+0.004        &   28.4  &   1.9   &  2.65    &    Non           \\
G011.756$-$0.149       &    24.8  &   1.8   &  5.18    &    Proto-stellar     &     G337.922$-$0.456      &   $-$   &   $-$   &  $-$     &    Non           \\
G011.917$-$0.612       &    27.3  &   1.7   &  3.72    &    Proto-stellar     &     G340.957$-$1.012      &   20.8  &   1.6   &  10.62   &    Non           \\
G012.496$-$0.222       &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G345.389$-$0.932      &   28.4  &   2.0   &  2.92    &    Non           \\
G012.853$-$0.226       &    25.1  &   1.6   &  4.49    &    Proto-stellar     &     G345.411$-$0.974      &   30.4  &   1.6   &  6.96    &    Non           \\
G012.904$-$0.031       &    23.3  &   1.7   &  4.00    &    Proto-stellar     &     G345.426$-$0.951      &   30.9  &   2.0   &  3.18    &    Non           \\
G013.119$-$0.096       &    20.4  &   1.6   &  5.77    &    Proto-stellar     &     G348.228$-$0.962      &   26.8  &   2.0   &  2.72    &    Non           \\
G013.997$-$0.156       &    28.3  &   1.6   &  10.31   &    Proto-stellar     &     G348.893$-$0.179      &   28.1  &   2.1   &  2.53    &    Non           \\
G014.011$-$0.176       &    23.1  &   1.7   &  4.57    &    Proto-stellar     &     G349.836$-$0.527      &   29.0  &   2.1   &  2.55    &    Non           \\
G014.114$-$0.574       &    22.1  &   1.4   &  8.45    &    Proto-stellar     &     G350.521+0.959        &   25.9  &   1.5   &  9.80    &    Non           \\
G014.181$-$0.529       &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G351.219+0.672        &   28.5  &   1.7   &  4.24    &    Non           \\
G014.194$-$0.194       &    23.5  &   1.4   &  9.27    &    Proto-stellar     &     G351.236+0.651        &   29.7  &   1.8   &  2.96    &    Non           \\
G014.197$-$0.509       &    20.0  &   1.4   &  13.32   &    Proto-stellar     &     G351.244+0.669        &   $-$   &   $-$   &  $-$     &    Non           \\
G014.449$-$0.101       &    24.1  &   1.4   &  10.76   &    Proto-stellar     &     G351.361+0.664        &   28.7  &   2.0   &  1.94    &    Non           \\
G014.462$-$0.109       &    24.1  &   1.6   &  6.46    &    Proto-stellar     &     G351.378+0.706        &   30.0  &   2.0   &  2.77    &    Non           \\
G014.476$-$0.126       &    24.0  &   1.5   &  11.87   &    Proto-stellar     &     G351.611+0.172        &   31.0  &   2.0   &  2.87    &    Non           \\
G014.492$-$0.139       &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G353.146+0.661        &   31.3  &   1.9   &  3.25    &    Non           \\
G014.617+0.332         &    20.2  &   1.9   &  5.16    &    Proto-stellar     &     G353.149+0.961        &   28.9  &   1.7   &  6.76    &    Non           \\
G014.621$-$0.579       &    21.6  &   1.5   &  7.71    &    Proto-stellar     &     G353.187+0.839        &   $-$   &   $-$   &  $-$     &    Non           \\
G018.888$-$0.474       &    22.5  &   1.8   &  2.78    &    Proto-stellar     &     G353.401$-$0.376      &   29.1  &   1.6   &  11.72   &    Non           \\
G019.486+0.149         &    24.8  &   1.8   &  4.59    &    Proto-stellar     &     G353.409$-$0.361      &   $-$   &   $-$   &  $-$     &    Non           \\
G301.679+0.246         &    $-$   &   $-$   &  $-$     &    Proto-stellar     &     G354.661+0.482        &   29.4  &   1.8   &  5.35    &    Non           \\

  \end{longtable}
